Reasoning about Recursive Probabilistic Programs

This paper presents a wp-style calculus for obtaining expectations on the outcomes of (mutually) recursive probabilistic programs. We provide several proof rules to derive one-- and two--sided bounds for such expectations, and show the soundness of our wp-calculus with respect to a probabilistic pushdown automaton semantics. We also give a wp-style calculus for obtaining bounds on the expected runtime of recursive programs that can be used to determine the (possibly infinite) time until termination of such programs.

==> operational_example.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[node distance = 2cm]
   \node [state] (2) {$2$};
   \node[above of = 2, node distance = 1cm] (0) {};
   \node [state, left of = 2] (3) {$3$};
   \node [state, right of = 2] (1) {$1$};
   \node [state, right of = 1] (t) {$\Term$};
   \node [state, above right of = t] (4) {$4$};
   \node [state, below right of = t] (5) {$5$};
   \node [state, right of = t] (s) {$\Sink$};
   
   \path
   (0) edge[->] (2)
   (2) edge[->] node [above] {\scriptsize{$\gamma,\nicefrac 1 2, \gamma$}} (3)
   (2) edge[->] node [above] {\scriptsize{$\gamma,\nicefrac 1 2, \gamma$}} (1)
   (1) edge[->] node [above] {\scriptsize{$\gamma,1, \gamma$}} (t)
   (3) edge[->, bend left=60] node [above] {\scriptsize{$\gamma,1, \gamma \cdot 4$}} (2)
   (t) edge[->] node [right] {\scriptsize{$4,1,\varepsilon$}} (4)
   (t) edge[->, loop above] node [above] {\scriptsize{$\Term,1,\varepsilon$}} (s)
   (t) edge[->] node [above] {\scriptsize{$\gamma_0,1,\gamma_0$}} (s)
   (t) edge[->] node [right] {\scriptsize{$5,1,\varepsilon$}} (5)
   (4) edge[->, bend right] node [above] {\scriptsize{$\gamma,1, \gamma \cdot 5$}} (2)
   (5) edge[->, bend left] node [below] {\scriptsize{$\gamma,1, \gamma \cdot \Term$}} (2)
   %(init) edge [] node [right] {\scriptsize{$\nicefrac 1 2$}} (sdummy)
   ;
\end{tikzpicture}
}

